On asymptotic validity of naive inference with an approximate likelihood

Many statistical models have likelihoods which are intractable: it is impossible or too expensive to compute the likelihood exactly. In such settings, a common approach is to replace the likelihood with an approximation, and proceed with inference as if the approximate likelihood were the exact likelihood. In this paper, we describe conditions on the approximate likelihood which guarantee that this naive inference with an approximate likelihood has the same first-order asymptotic properties as inference with the exact likelihood. We investigate the implications of these results for inference using a Laplace approximation to the likelihood in a simple two-level latent variable model, and using reduced dependence approximations to the likelihood in an Ising model on a lattice.

==> figures/b_beta_inv.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-13 15:08:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.74, 31.20) -- (178.95, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.74, 31.20) -- ( 36.74, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.05, 31.20) -- ( 57.05, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.37, 31.20) -- ( 77.37, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.69, 31.20) -- ( 97.69, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.00, 31.20) -- (118.00, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.32, 31.20) -- (138.32, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.63, 31.20) -- (158.63, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 31.20) -- (178.95, 27.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.74, 15.60) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.37, 15.60) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.00, 15.60) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (158.63, 15.60) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20, 35.71) -- ( 31.20,138.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20, 35.71) -- ( 27.60, 35.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20, 61.47) -- ( 27.60, 61.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20, 87.22) -- ( 27.60, 87.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20,112.98) -- ( 27.60,112.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20,138.74) -- ( 27.60,138.74);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 32.27) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 58.02) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 83.78) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,109.54) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,135.29) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20, 31.20) --
	(180.70, 31.20) --
	(180.70,152.99) --
	( 31.20,152.99) --
	( 31.20, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (105.95,  3.60) {$\beta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 92.10) {$b_{\beta}^{-1}$};
\end{scope}
\begin{scope}
\path[clip] ( 31.20, 31.20) rectangle (180.70,152.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.74, 36.93) --
	( 38.77, 36.97) --
	( 40.80, 37.00) --
	( 42.83, 37.04) --
	( 44.86, 37.08) --
	( 46.90, 37.11) --
	( 48.93, 37.15) --
	( 50.96, 37.19) --
	( 52.99, 37.23) --
	( 55.02, 37.27) --
	( 57.05, 37.32) --
	( 59.08, 37.36) --
	( 61.12, 37.40) --
	( 63.15, 37.45) --
	( 65.18, 37.50) --
	( 67.21, 37.55) --
	( 69.24, 37.60) --
	( 71.27, 37.65) --
	( 73.31, 37.70) --
	( 75.34, 37.76) --
	( 77.37, 37.82) --
	( 79.40, 37.88) --
	( 81.43, 37.94) --
	( 83.46, 38.01) --
	( 85.50, 38.07) --
	( 87.53, 38.14) --
	( 89.56, 38.22) --
	( 91.59, 38.30) --
	( 93.62, 38.38) --
	( 95.65, 38.46) --
	( 97.69, 38.55) --
	( 99.72, 38.64) --
	(101.75, 38.74) --
	(103.78, 38.85) --
	(105.81, 38.96) --
	(107.84, 39.07) --
	(109.87, 39.20) --
	(111.91, 39.33) --
	(113.94, 39.47) --
	(115.97, 39.62) --
	(118.00, 39.78) --
	(120.03, 39.95) --
	(122.06, 40.13) --
	(124.10, 40.33) --
	(126.13, 40.55) --
	(128.16, 40.78) --
	(130.19, 41.03) --
	(132.22, 41.31) --
	(134.25, 41.61) --
	(136.29, 41.95) --
	(138.32, 42.32) --
	(140.35, 42.74) --
	(142.38, 43.21) --
	(144.41, 43.74) --
	(146.44, 44.34) --
	(148.48, 45.04) --
	(150.51, 45.84) --
	(152.54, 46.80) --
	(154.57, 47.94) --
	(156.60, 49.33) --
	(158.63, 51.07) --
	(160.66, 53.29) --
	(162.70, 56.23) --
	(164.73, 60.31) --
	(166.76, 66.38) --
	(168.79, 76.30) --
	(170.82, 95.51) --
	(172.85,148.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.16, 31.20) -- (175.16,152.99);
\end{scope}
\end{tikzpicture}


==> figures/coverage_laplace_two_level.tex <==
% Created by tikzDevice version 0.9 on 2016-01-18 15:28:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- (160.98, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- ( 43.90, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 24.00) -- ( 73.17, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 24.00) -- (102.44, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 24.00) -- (131.71, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.98, 24.00) -- (160.98, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.90,  8.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,  8.40) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.44,  8.40) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.71,  8.40) {8000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 30.64) -- ( 24.00,132.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 30.64) -- ( 18.00, 30.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 50.95) -- ( 18.00, 50.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 71.26) -- ( 18.00, 71.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 91.57) -- ( 18.00, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,111.88) -- ( 18.00,111.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,132.19) -- ( 18.00,132.19);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 30.64) {0.65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 71.26) {0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,111.88) {0.85};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(166.25, 24.00) --
	(166.25,138.54) --
	( 24.00,138.54) --
	( 24.00, 24.00);
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (166.25,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27, 88.76) --
	( 43.90, 89.45) --
	( 58.54, 87.55) --
	( 73.17, 89.33) --
	( 87.81, 90.39) --
	(102.44, 88.80) --
	(117.08, 87.18) --
	(131.71, 88.64) --
	(146.34, 89.17) --
	(160.98, 86.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 29.27, 87.50) --
	( 43.90, 70.40) --
	( 58.54, 64.47) --
	( 73.17, 58.22) --
	( 87.81, 49.28) --
	(102.44, 49.69) --
	(117.08, 41.08) --
	(131.71, 37.95) --
	(146.34, 33.04) --
	(160.98, 28.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.27, 91.57) --
	( 43.90,102.94) --
	( 58.54,108.87) --
	( 73.17,114.19) --
	( 87.81,112.40) --
	(102.44,116.71) --
	(117.08,114.15) --
	(131.71,116.55) --
	(146.34,119.23) --
	(160.98,120.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27,132.79) --
	( 43.90,132.55) --
	( 58.54,130.97) --
	( 73.17,130.03) --
	( 87.81,131.13) --
	(102.44,131.94) --
	(117.08,130.60) --
	(131.71,132.55) --
	(146.34,133.49) --
	(160.98,132.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 29.27,132.06) --
	( 43.90,132.10) --
	( 58.54,132.79) --
	( 73.17,132.39) --
	( 87.81,133.36) --
	(102.44,134.30) --
	(117.08,133.97) --
	(131.71,132.10) --
	(146.34,132.31) --
	(160.98,133.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.27,133.16) --
	( 43.90,131.90) --
	( 58.54,131.82) --
	( 73.17,133.04) --
	( 87.81,129.67) --
	(102.44,132.75) --
	(117.08,133.61) --
	(131.71,132.43) --
	(146.34,133.85) --
	(160.98,132.96);
\end{scope}
\end{tikzpicture}


==> figures/delta_rescaled_ising_0pt1_0pt3.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-14 09:46:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (105.95,  3.60) {$\log(m)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 92.10) {$k$};
\end{scope}
\begin{scope}
\path[clip] ( 31.20, 31.20) rectangle (180.70,152.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.98,137.25) --
	( 54.29,139.30) --
	( 63.04,141.42) --
	( 72.03,143.56) --
	( 80.14,145.46) --
	( 89.27,147.56) --
	( 93.33,148.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.58,136.14) -- ( 45.98,137.25);

\node[text=drawColor,rotate= 14.19,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.24,132.91) { -4 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.75,120.29) --
	( 45.98,120.35) --
	( 54.29,122.46) --
	( 63.04,124.64) --
	( 72.03,126.85) --
	( 80.14,128.81) --
	( 89.27,130.99) --
	( 97.51,132.93) --
	(103.74,134.39) --
	(106.41,134.98) --
	(115.09,136.90) --
	(123.53,138.74) --
	(132.22,140.62) --
	(140.56,142.41) --
	(149.40,144.30) --
	(158.15,146.16) --
	(166.75,147.97) --
	(169.20,148.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.56,119.16) -- ( 45.75,120.29);

\node[text=drawColor,rotate= 15.13,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.28,115.86) { -3 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.98,102.42) --
	( 54.29,104.68) --
	( 59.95,106.19) --
	( 63.04,106.99) --
	( 72.03,109.25) --
	( 80.14,111.27) --
	( 89.27,113.52) --
	( 97.51,115.53) --
	(106.41,117.68) --
	(115.09,119.75) --
	(117.37,120.29) --
	(123.53,121.69) --
	(132.22,123.65) --
	(140.56,125.52) --
	(149.40,127.48) --
	(158.15,129.42) --
	(166.75,131.31) --
	(175.16,133.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.55,101.19) -- ( 45.98,102.42);

\node[text=drawColor,rotate= 15.48,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.29, 97.87) { -2 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.98, 83.31) --
	( 54.29, 85.66) --
	( 63.04, 88.11) --
	( 72.03, 90.59) --
	( 77.56, 92.10) --
	( 80.14, 92.76) --
	( 89.27, 95.09) --
	( 97.51, 97.16) --
	(106.41, 99.39) --
	(115.09,101.55) --
	(123.53,103.62) --
	(132.22,105.75) --
	(134.04,106.19) --
	(140.56,107.71) --
	(149.40,109.75) --
	(158.15,111.76) --
	(166.75,113.73) --
	(175.16,115.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.54, 82.03) -- ( 45.98, 83.31);

\node[text=drawColor,rotate= 16.04,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.31, 78.67) { -1 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.74, 64.64) --
	( 45.98, 66.62) --
	( 54.29, 68.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.04, 70.28) --
	( 72.03, 72.20) --
	( 80.14, 73.93) --
	( 89.27, 75.87) --
	( 97.51, 77.62) --
	( 99.33, 78.00) --
	(106.41, 79.86) --
	(115.09, 82.13) --
	(123.53, 84.32) --
	(132.22, 86.56) --
	(140.56, 88.70) --
	(149.40, 90.96) --
	(153.90, 92.10) --
	(158.15, 93.12) --
	(166.75, 95.17) --
	(175.16, 97.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.22, 69.03) -- ( 63.04, 70.28);

\node[text=drawColor,rotate= 12.09,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 54.72, 66.38) { 0 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.98, 51.84) --
	( 54.29, 53.47) --
	( 63.04, 55.18) --
	( 72.03, 56.92) --
	( 80.14, 58.47) --
	( 89.27, 60.22) --
	( 97.51, 61.78) --
	(106.41, 63.46) --
	(108.79, 63.90) --
	(115.09, 65.20) --
	(123.53, 66.93) --
	(132.22, 68.72) --
	(140.56, 70.43) --
	(149.40, 72.24) --
	(158.15, 74.03) --
	(166.75, 75.79) --
	(175.16, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.68, 50.59) -- ( 45.98, 51.84);

\node[text=drawColor,rotate= 11.23,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.14, 47.98) { 1 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.68, 35.71) --
	( 45.98, 36.59) --
	( 54.29, 38.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.04, 40.05) --
	( 72.03, 41.86) --
	( 80.14, 43.48) --
	( 89.27, 45.30) --
	( 97.51, 46.93) --
	(106.41, 48.68) --
	(112.15, 49.81) --
	(115.09, 50.36) --
	(123.53, 51.93) --
	(132.22, 53.54) --
	(140.56, 55.07) --
	(149.40, 56.70) --
	(158.15, 58.31) --
	(166.75, 59.88) --
	(175.16, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.23, 38.88) -- ( 63.04, 40.05);

\node[text=drawColor,rotate= 11.44,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 54.70, 36.26) { 2 };

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.53, 36.53) --
	(132.22, 38.22) --
	(140.56, 39.83) --
	(149.40, 41.54) --
	(158.15, 43.22) --
	(166.75, 44.87) --
	(175.16, 46.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.24, 36.28) -- (123.53, 36.53);

\node[text=drawColor,rotate= 11.01,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (119.69, 33.68) { 3 };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.40, 31.20) -- (166.99, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.40, 31.20) -- ( 42.40, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.93, 31.20) -- ( 83.93, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.46, 31.20) -- (125.46, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.99, 31.20) -- (166.99, 27.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.40, 15.60) {4.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.93, 15.60) {4.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.46, 15.60) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.99, 15.60) {5.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20, 49.81) -- ( 31.20,134.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20, 49.81) -- ( 27.60, 49.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20, 78.00) -- ( 27.60, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20,106.19) -- ( 27.60,106.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20,134.39) -- ( 27.60,134.39);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 46.36) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 74.56) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,102.75) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,130.94) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.20, 31.20) --
	(180.70, 31.20) --
	(180.70,152.99) --
	( 31.20,152.99) --
	( 31.20, 31.20);
\end{scope}
\begin{scope}
\path[clip] ( 31.20, 31.20) rectangle (180.70,152.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.98,137.15) --
	( 54.29,139.18) --
	( 63.04,141.29) --
	( 72.03,143.40) --
	( 80.14,145.29) --
	( 89.27,147.37) --
	( 94.20,148.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.59,136.05) -- ( 45.98,137.15);

\node[text=drawColor,rotate= 14.08,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.24,132.83) { -4 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.89,120.29) --
	( 45.98,120.31) --
	( 54.29,122.42) --
	( 63.04,124.59) --
	( 72.03,126.79) --
	( 80.14,128.74) --
	( 89.27,130.92) --
	( 97.51,132.85) --
	(104.12,134.39) --
	(106.41,134.89) --
	(115.09,136.79) --
	(123.53,138.62) --
	(132.22,140.49) --
	(140.56,142.26) --
	(149.40,144.14) --
	(158.15,145.98) --
	(166.75,147.78) --
	(170.16,148.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.56,119.12) -- ( 45.89,120.29);

\node[text=drawColor,rotate= 15.10,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.28,115.83) { -3 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.98,102.40) --
	( 54.29,104.66) --
	( 60.02,106.19) --
	( 63.04,106.97) --
	( 72.03,109.23) --
	( 80.14,111.25) --
	( 89.27,113.49) --
	( 97.51,115.49) --
	(106.41,117.64) --
	(115.09,119.71) --
	(117.54,120.29) --
	(123.53,121.64) --
	(132.22,123.60) --
	(140.56,125.46) --
	(149.40,127.42) --
	(158.15,129.35) --
	(166.75,131.23) --
	(175.16,133.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.56,101.18) -- ( 45.98,102.40);

\node[text=drawColor,rotate= 15.47,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.29, 97.85) { -2 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.98, 83.30) --
	( 54.29, 85.65) --
	( 63.04, 88.10) --
	( 72.03, 90.58) --
	( 77.60, 92.10) --
	( 80.14, 92.75) --
	( 89.27, 95.08) --
	( 97.51, 97.15) --
	(106.41, 99.38) --
	(115.09,101.53) --
	(123.53,103.61) --
	(132.22,105.73) --
	(134.12,106.19) --
	(140.56,107.69) --
	(149.40,109.73) --
	(158.15,111.74) --
	(166.75,113.70) --
	(175.16,115.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.54, 82.03) -- ( 45.98, 83.30);

\node[text=drawColor,rotate= 16.03,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.31, 78.66) { -1 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.74, 64.64) --
	( 45.98, 66.62) --
	( 54.29, 68.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.04, 70.28) --
	( 72.03, 72.20) --
	( 80.14, 73.93) --
	( 89.27, 75.87) --
	( 97.51, 77.61) --
	( 99.34, 78.00) --
	(106.41, 79.86) --
	(115.09, 82.12) --
	(123.53, 84.31) --
	(132.22, 86.55) --
	(140.56, 88.69) --
	(149.40, 90.95) --
	(153.94, 92.10) --
	(158.15, 93.11) --
	(166.75, 95.16) --
	(175.16, 97.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.22, 69.03) -- ( 63.04, 70.28);

\node[text=drawColor,rotate= 12.09,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 54.72, 66.38) { 0 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.98, 51.84) --
	( 54.29, 53.47) --
	( 63.04, 55.18) --
	( 72.03, 56.92) --
	( 80.14, 58.47) --
	( 89.27, 60.22) --
	( 97.51, 61.78) --
	(106.41, 63.46) --
	(108.79, 63.90) --
	(115.09, 65.20) --
	(123.53, 66.93) --
	(132.22, 68.71) --
	(140.56, 70.42) --
	(149.40, 72.24) --
	(158.15, 74.03) --
	(166.75, 75.78) --
	(175.16, 77.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 39.68, 50.59) -- ( 45.98, 51.84);

\node[text=drawColor,rotate= 11.23,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.14, 47.98) { 1 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.68, 35.71) --
	( 45.98, 36.59) --
	( 54.29, 38.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.04, 40.05) --
	( 72.03, 41.86) --
	( 80.14, 43.48) --
	( 89.27, 45.30) --
	( 97.51, 46.93) --
	(106.41, 48.68) --
	(112.15, 49.81) --
	(115.09, 50.36) --
	(123.53, 51.93) --
	(132.22, 53.54) --
	(140.56, 55.07) --
	(149.40, 56.70) --
	(158.15, 58.31) --
	(166.75, 59.88) --
	(175.16, 61.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.23, 38.88) -- ( 63.04, 40.05);

\node[text=drawColor,rotate= 11.44,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 54.70, 36.26) { 2 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (123.53, 36.53) --
	(132.22, 38.22) --
	(140.56, 39.83) --
	(149.40, 41.54) --
	(158.15, 43.22) --
	(166.75, 44.87) --
	(175.16, 46.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.24, 36.28) -- (123.53, 36.53);

\node[text=drawColor,rotate= 11.01,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (119.69, 33.68) { 3 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.98,136.83) --
	( 54.29,138.81) --
	( 63.04,140.86) --
	( 72.03,142.92) --
	( 80.14,144.75) --
	( 89.27,146.79) --
	( 97.01,148.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.59,135.76) -- ( 45.98,136.83);

\node[text=drawColor,rotate= 13.73,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.23,132.57) { -4 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.98,120.19) --
	( 46.35,120.29) --
	( 54.29,122.28) --
	( 63.04,124.43) --
	( 72.03,126.60) --
	( 80.14,128.53) --
	( 89.27,130.68) --
	( 97.51,132.59) --
	(105.31,134.39) --
	(106.41,134.62) --
	(115.09,136.47) --
	(123.53,138.25) --
	(132.22,140.07) --
	(140.56,141.80) --
	(149.40,143.62) --
	(158.15,145.42) --
	(166.75,147.17) --
	(173.25,148.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.57,119.01) -- ( 45.98,120.19);

\node[text=drawColor,rotate= 15.03,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.27,115.72) { -3 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.98,102.35) --
	( 54.29,104.61) --
	( 60.24,106.19) --
	( 63.04,106.91) --
	( 72.03,109.16) --
	( 80.14,111.17) --
	( 89.27,113.40) --
	( 97.51,115.39) --
	(106.41,117.53) --
	(115.09,119.59) --
	(118.09,120.29) --
	(123.53,121.51) --
	(132.22,123.44) --
	(140.56,125.28) --
	(149.40,127.22) --
	(158.15,129.13) --
	(166.75,130.99) --
	(175.16,132.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.56,101.13) -- ( 45.98,102.35);

\node[text=drawColor,rotate= 15.43,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.29, 97.81) { -2 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.98, 83.28) --
	( 54.29, 85.63) --
	( 63.04, 88.07) --
	( 72.03, 90.55) --
	( 77.70, 92.10) --
	( 80.14, 92.72) --
	( 89.27, 95.04) --
	( 97.51, 97.11) --
	(106.41, 99.33) --
	(115.09,101.48) --
	(123.53,103.55) --
	(132.22,105.67) --
	(134.37,106.19) --
	(140.56,107.62) --
	(149.40,109.65) --
	(158.15,111.65) --
	(166.75,113.60) --
	(175.16,115.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.54, 82.01) -- ( 45.98, 83.28);

\node[text=drawColor,rotate= 16.01,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.31, 78.65) { -1 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.74, 64.64) --
	( 45.98, 66.62) --
	( 54.29, 68.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.04, 70.27) --
	( 72.03, 72.19) --
	( 80.14, 73.92) --
	( 89.27, 75.86) --
	( 97.51, 77.60) --
	( 99.40, 78.00) --
	(106.41, 79.84) --
	(115.09, 82.10) --
	(123.53, 84.29) --
	(132.22, 86.53) --
	(140.56, 88.66) --
	(149.40, 90.92) --
	(154.06, 92.10) --
	(158.15, 93.08) --
	(166.75, 95.12) --
	(175.16, 97.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.22, 69.03) -- ( 63.04, 70.27);

\node[text=drawColor,rotate= 12.08,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 54.72, 66.38) { 0 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.98, 51.84) --
	( 54.29, 53.47) --
	( 63.04, 55.18) --
	( 72.03, 56.92) --
	( 80.14, 58.47) --
	( 89.27, 60.22) --
	( 97.51, 61.78) --
	(106.41, 63.46) --
	(108.79, 63.90) --
	(115.09, 65.20) --
	(123.53, 66.93) --
	(132.22, 68.71) --
	(140.56, 70.42) --
	(149.40, 72.23) --
	(158.15, 74.02) --
	(166.75, 75.77) --
	(175.16, 77.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.68, 50.59) -- ( 45.98, 51.84);

\node[text=drawColor,rotate= 11.23,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 37.14, 47.98) { 1 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.68, 35.71) --
	( 45.98, 36.59) --
	( 54.29, 38.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.04, 40.05) --
	( 72.03, 41.86) --
	( 80.14, 43.48) --
	( 89.27, 45.30) --
	( 97.51, 46.93) --
	(106.41, 48.68) --
	(112.15, 49.81) --
	(115.09, 50.36) --
	(123.53, 51.92) --
	(132.22, 53.53) --
	(140.56, 55.07) --
	(149.40, 56.70) --
	(158.15, 58.31) --
	(166.75, 59.88) --
	(175.16, 61.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.23, 38.88) -- ( 63.04, 40.05);

\node[text=drawColor,rotate= 11.44,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 54.70, 36.26) { 2 };

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.53, 36.53) --
	(132.22, 38.22) --
	(140.56, 39.83) --
	(149.40, 41.54) --
	(158.15, 43.22) --
	(166.75, 44.87) --
	(175.16, 46.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.24, 36.28) -- (123.53, 36.53);

\node[text=drawColor,rotate= 11.01,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (119.69, 33.68) { 3 };
\end{scope}
\end{tikzpicture}


==> figures/error_loglikelihood_binary_array.tex <==
% Created by tikzDevice version 0.9 on 2016-01-20 15:04:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,144.54);
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (166.25,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27, 28.24) --
	( 43.90, 54.50) --
	( 58.54, 72.92) --
	( 73.17, 88.40) --
	( 87.81,101.51) --
	(102.44,109.96) --
	(117.08,118.74) --
	(131.71,124.86) --
	(146.34,130.44) --
	(160.98,134.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- (160.98, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- ( 43.90, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 24.00) -- ( 73.17, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 24.00) -- (102.44, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 24.00) -- (131.71, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.98, 24.00) -- (160.98, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.90,  8.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,  8.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.44,  8.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.71,  8.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.98,  8.40) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.69) -- ( 24.00,131.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.69) -- ( 18.00, 24.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 42.51) -- ( 18.00, 42.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 60.33) -- ( 18.00, 60.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 78.15) -- ( 18.00, 78.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 95.97) -- ( 18.00, 95.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,113.80) -- ( 18.00,113.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,131.62) -- ( 18.00,131.62);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 24.69) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 60.33) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 95.97) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,131.62) {0.7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(166.25, 24.00) --
	(166.25,138.54) --
	( 24.00,138.54) --
	( 24.00, 24.00);
\end{scope}
\end{tikzpicture}


==> figures/error_score_binary_array.tex <==
% Created by tikzDevice version 0.9 on 2016-01-20 15:05:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,144.54);
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (166.25,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27,134.30) --
	( 43.90,102.38) --
	( 58.54, 79.50) --
	( 73.17, 63.31) --
	( 87.81, 53.96) --
	(102.44, 45.52) --
	(117.08, 38.93) --
	(131.71, 35.58) --
	(146.34, 30.77) --
	(160.98, 28.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- (160.98, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- ( 43.90, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 24.00) -- ( 73.17, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 24.00) -- (102.44, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 24.00) -- (131.71, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.98, 24.00) -- (160.98, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.90,  8.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,  8.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.44,  8.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.71,  8.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.98,  8.40) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 30.12) -- ( 24.00,129.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 30.12) -- ( 18.00, 30.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 63.22) -- ( 18.00, 63.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 96.31) -- ( 18.00, 96.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,129.40) -- ( 18.00,129.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 30.12) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 63.22) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 96.31) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,129.40) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(166.25, 24.00) --
	(166.25,138.54) --
	( 24.00,138.54) --
	( 24.00, 24.00);
\end{scope}
\end{tikzpicture}


==> figures/error_score_two_level.tex <==
% Created by tikzDevice version 0.9 on 2016-01-22 11:37:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- (160.98, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- ( 43.90, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 24.00) -- ( 73.17, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 24.00) -- (102.44, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 24.00) -- (131.71, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.98, 24.00) -- (160.98, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.90,  8.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,  8.40) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.44,  8.40) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.71,  8.40) {8000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 47.89) -- ( 24.00,125.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 47.89) -- ( 18.00, 47.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 73.88) -- ( 18.00, 73.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 99.87) -- ( 18.00, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,125.86) -- ( 18.00,125.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 47.89) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 73.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 99.87) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,125.86) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(166.25, 24.00) --
	(166.25,138.54) --
	( 24.00,138.54) --
	( 24.00, 24.00);
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (166.25,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27, 84.59) --
	( 43.90, 76.03) --
	( 58.54, 74.42) --
	( 73.17, 73.88) --
	( 87.81, 73.71) --
	(102.44, 73.70) --
	(117.08, 73.77) --
	(131.71, 73.88) --
	(146.34, 74.00) --
	(160.98, 74.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 29.27, 84.54) --
	( 43.90, 95.21) --
	( 58.54,103.62) --
	( 73.17,110.19) --
	( 87.81,115.64) --
	(102.44,120.25) --
	(117.08,124.34) --
	(131.71,127.99) --
	(146.34,131.28) --
	(160.98,134.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.27, 84.41) --
	( 43.90, 53.87) --
	( 58.54, 44.62) --
	( 73.17, 39.59) --
	( 87.81, 36.29) --
	(102.44, 33.89) --
	(117.08, 32.04) --
	(131.71, 30.54) --
	(146.34, 29.30) --
	(160.98, 28.24);
\end{scope}
\end{tikzpicture}


==> figures/log_remainder_0pt5.tex <==
% Created by tikzDevice version 0.10.1 on 2016-06-15 11:01:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,144.54);
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (166.25,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27,134.30) --
	( 31.29,132.45) --
	( 33.32,130.59) --
	( 35.35,128.71) --
	( 37.37,126.82) --
	( 39.40,124.92) --
	( 41.43,123.00) --
	( 43.45,121.06) --
	( 45.48,119.11) --
	( 47.51,117.14) --
	( 49.53,115.16) --
	( 51.56,113.17) --
	( 53.58,111.16) --
	( 55.61,109.15) --
	( 57.64,107.13) --
	( 59.66,105.10) --
	( 61.69,103.06) --
	( 63.72,101.01) --
	( 65.74, 98.96) --
	( 67.77, 96.89) --
	( 69.79, 94.83) --
	( 71.82, 92.76) --
	( 73.85, 90.68) --
	( 75.87, 88.60) --
	( 77.90, 86.51) --
	( 79.93, 84.42) --
	( 81.95, 82.33) --
	( 83.98, 80.23) --
	( 86.01, 78.13) --
	( 88.03, 76.03) --
	( 90.06, 73.93) --
	( 92.08, 71.82) --
	( 94.11, 69.71) --
	( 96.14, 67.60) --
	( 98.16, 65.48) --
	(100.19, 63.37) --
	(102.22, 61.26) --
	(104.24, 59.14) --
	(106.27, 57.03) --
	(108.30, 54.93) --
	(110.32, 52.83) --
	(112.35, 50.74) --
	(114.37, 48.67) --
	(116.40, 46.62) --
	(118.43, 44.60) --
	(120.45, 42.62) --
	(122.48, 40.70) --
	(124.51, 38.85) --
	(126.53, 37.10) --
	(128.56, 35.48) --
	(130.58, 34.01) --
	(132.61, 32.70) --
	(134.64, 31.58) --
	(136.66, 30.66) --
	(138.69, 29.92) --
	(140.72, 29.35) --
	(142.74, 28.93) --
	(144.77, 28.63) --
	(146.80, 28.44) --
	(148.82, 28.32) --
	(150.85, 28.26) --
	(152.87, 28.24) --
	(154.90, 28.26) --
	(156.93, 28.29) --
	(158.95, 28.35) --
	(160.98, 28.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.40, 24.00) -- (160.98, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.40, 24.00) -- ( 39.40, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.66, 24.00) -- ( 59.66, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93, 24.00) -- ( 79.93, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.19, 24.00) -- (100.19, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.45, 24.00) -- (120.45, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.72, 24.00) -- (140.72, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.98, 24.00) -- (160.98, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.40,  8.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.66,  8.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.93,  8.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.19,  8.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.45,  8.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.72,  8.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.98,  8.40) {70};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 43.92) -- ( 24.00,134.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 43.92) -- ( 18.00, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 66.68) -- ( 18.00, 66.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 89.45) -- ( 18.00, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,112.21) -- ( 18.00,112.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,134.98) -- ( 18.00,134.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 43.92) {-20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 66.68) {-15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 89.45) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,112.21) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,134.98) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(166.25, 24.00) --
	(166.25,138.54) --
	( 24.00,138.54) --
	( 24.00, 24.00);
\end{scope}
\end{tikzpicture}


==> figures/m_n_two_level.tex <==
% Created by tikzDevice version 0.9 on 2016-01-18 15:13:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,144.54);
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (166.25,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.27, 28.24) --
	( 43.90, 52.87) --
	( 58.54, 69.84) --
	( 73.17, 83.20) --
	( 87.81, 94.38) --
	(102.44,104.09) --
	(117.08,112.72) --
	(131.71,120.53) --
	(146.34,127.68) --
	(160.98,134.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- (160.98, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- ( 43.90, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 24.00) -- ( 73.17, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 24.00) -- (102.44, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 24.00) -- (131.71, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.98, 24.00) -- (160.98, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.90,  8.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,  8.40) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.44,  8.40) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.71,  8.40) {8000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 28.24) -- ( 24.00,128.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 28.24) -- ( 18.00, 28.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 45.01) -- ( 18.00, 45.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 61.78) -- ( 18.00, 61.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 78.55) -- ( 18.00, 78.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 95.32) -- ( 18.00, 95.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,112.09) -- ( 18.00,112.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,128.86) -- ( 18.00,128.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 28.24) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 45.01) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 78.55) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,112.09) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(166.25, 24.00) --
	(166.25,138.54) --
	( 24.00,138.54) --
	( 24.00, 24.00);
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (166.25,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27, 28.24) --
	( 43.90, 42.52) --
	( 58.54, 52.09) --
	( 73.17, 59.49) --
	( 87.81, 65.61) --
	(102.44, 70.87) --
	(117.08, 75.51) --
	(131.71, 79.68) --
	(146.34, 83.47) --
	(160.98, 86.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 29.27, 28.24) --
	( 43.90, 36.18) --
	( 58.54, 41.37) --
	( 73.17, 45.31) --
	( 87.81, 48.52) --
	(102.44, 51.26) --
	(117.08, 53.65) --
	(131.71, 55.78) --
	(146.34, 57.71) --
	(160.98, 59.48);
\end{scope}
\end{tikzpicture}


==> figures/relative_rmse_two_level.tex <==
% Created by tikzDevice version 0.9 on 2016-01-18 15:28:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- (160.98, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- ( 43.90, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 24.00) -- ( 73.17, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 24.00) -- (102.44, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 24.00) -- (131.71, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.98, 24.00) -- (160.98, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.90,  8.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,  8.40) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.44,  8.40) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.71,  8.40) {8000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 29.28) -- ( 24.00,133.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 29.28) -- ( 18.00, 29.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 50.19) -- ( 18.00, 50.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 71.10) -- ( 18.00, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 92.01) -- ( 18.00, 92.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,112.92) -- ( 18.00,112.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,133.83) -- ( 18.00,133.83);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 29.28) {1.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 71.10) {1.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,112.92) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(166.25, 24.00) --
	(166.25,138.54) --
	( 24.00,138.54) --
	( 24.00, 24.00);
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (166.25,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27, 60.46) --
	( 43.90, 65.84) --
	( 58.54, 65.44) --
	( 73.17, 63.11) --
	( 87.81, 62.57) --
	(102.44, 63.18) --
	(117.08, 64.49) --
	(131.71, 67.19) --
	(146.34, 67.13) --
	(160.98, 68.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 29.27, 58.41) --
	( 43.90, 81.96) --
	( 58.54, 94.18) --
	( 73.17,102.35) --
	( 87.81,111.09) --
	(102.44,114.65) --
	(117.08,123.76) --
	(131.71,125.16) --
	(146.34,130.93) --
	(160.98,134.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.27, 58.09) --
	( 43.90, 47.37) --
	( 58.54, 38.64) --
	( 73.17, 36.65) --
	( 87.81, 33.72) --
	(102.44, 33.31) --
	(117.08, 31.94) --
	(131.71, 30.88) --
	(146.34, 29.36) --
	(160.98, 28.24);
\end{scope}
\end{tikzpicture}


==> figures/rmse_laplace_two_level.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-11 10:19:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- (160.98, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- ( 43.90, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 24.00) -- ( 73.17, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 24.00) -- (102.44, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 24.00) -- (131.71, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.98, 24.00) -- (160.98, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.90,  8.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,  8.40) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.44,  8.40) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.71,  8.40) {8000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 34.86) -- ( 24.00,129.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 34.86) -- ( 18.00, 34.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 50.66) -- ( 18.00, 50.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 66.47) -- ( 18.00, 66.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 82.28) -- ( 18.00, 82.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 98.08) -- ( 18.00, 98.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,113.89) -- ( 18.00,113.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,129.70) -- ( 18.00,129.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 34.86) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 66.47) {0.03};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 98.08) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,129.70) {0.07};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(166.25, 24.00) --
	(166.25,138.54) --
	( 24.00,138.54) --
	( 24.00, 24.00);
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (166.25,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27,134.30) --
	( 43.90, 68.66) --
	( 58.54, 52.95) --
	( 73.17, 45.65) --
	( 87.81, 41.16) --
	(102.44, 38.17) --
	(117.08, 36.24) --
	(131.71, 34.55) --
	(146.34, 33.27) --
	(160.98, 32.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 29.27,134.15) --
	( 43.90, 82.92) --
	( 58.54, 65.14) --
	( 73.17, 56.63) --
	( 87.81, 51.53) --
	(102.44, 47.48) --
	(117.08, 45.13) --
	(131.71, 43.15) --
	(146.34, 41.46) --
	(160.98, 40.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.27,132.15) --
	( 43.90, 57.30) --
	( 58.54, 43.88) --
	( 73.17, 37.89) --
	( 87.81, 34.89) --
	(102.44, 32.70) --
	(117.08, 31.16) --
	(131.71, 30.03) --
	(146.34, 29.02) --
	(160.98, 28.24);
\end{scope}
\end{tikzpicture}


==> figures/tvd_two_level.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-11 11:00:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- (160.98, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 24.00) -- ( 43.90, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 24.00) -- ( 73.17, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 24.00) -- (102.44, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.71, 24.00) -- (131.71, 18.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.98, 24.00) -- (160.98, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.90,  8.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.17,  8.40) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.44,  8.40) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.71,  8.40) {8000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 36.41) -- ( 24.00,127.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 36.41) -- ( 18.00, 36.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 54.63) -- ( 18.00, 54.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 72.84) -- ( 18.00, 72.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 91.05) -- ( 18.00, 91.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,109.27) -- ( 18.00,109.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,127.48) -- ( 18.00,127.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 36.41) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 72.84) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,109.27) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(166.25, 24.00) --
	(166.25,138.54) --
	( 24.00,138.54) --
	( 24.00, 24.00);
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (166.25,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27, 75.20) --
	( 43.90, 75.98) --
	( 58.54, 75.74) --
	( 73.17, 75.70) --
	( 87.81, 75.80) --
	(102.44, 75.95) --
	(117.08, 76.12) --
	(131.71, 76.32) --
	(146.34, 76.50) --
	(160.98, 76.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 29.27, 75.34) --
	( 43.90, 92.70) --
	( 58.54,102.99) --
	( 73.17,110.21) --
	( 87.81,115.89) --
	(102.44,120.63) --
	(117.08,125.97) --
	(131.71,128.24) --
	(146.34,131.42) --
	(160.98,134.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.27, 75.62) --
	( 43.90, 54.48) --
	( 58.54, 45.43) --
	( 73.17, 40.26) --
	( 87.81, 36.80) --
	(102.44, 34.27) --
	(117.08, 32.30) --
	(131.71, 30.71) --
	(146.34, 29.38) --
	(160.98, 28.24);
\end{scope}
\end{tikzpicture}

